Linearization and Identification of Multiple-Attractor Dynamical Systems through Laplacian Eigenmaps

Dynamical Systems (DS) are fundamental to the modeling and understanding time evolving phenomena, and have application in physics, biology and control. As determining an analytical description of the dynamics is often difficult, data-driven approaches are preferred for identifying and controlling nonlinear DS with multiple equilibrium points. Identification of such DS has been treated largely as a supervised learning problem. Instead, we focus on an unsupervised learning scenario where we know neither the number nor the type of dynamics. We propose a Graph-based spectral clustering method that takes advantage of a velocity-augmented kernel to connect data points belonging to the same dynamics, while preserving the natural temporal evolution. We study the eigenvectors and eigenvalues of the Graph Laplacian and show that they form a set of orthogonal embedding spaces, one for each sub-dynamics. We prove that there always exist a set of 2-dimensional embedding spaces in which the sub-dynamics are linear and n-dimensional embedding spaces where they are quasi-linear. We compare the clustering performance of our algorithm to Kernel K-Means, Spectral Clustering and Gaussian Mixtures and show that, even when these algorithms are provided with the correct number of sub-dynamics, they fail to cluster them correctly. We learn a diffeomorphism from the Laplacian embedding space to the original space and show that the Laplacian embedding leads to good reconstruction accuracy and a faster training time through an exponential decaying loss compared to the state-of-the-art diffeomorphism-based approaches.

==> algorithms/search_attractor.tex <==
\documentclass{standalone}

\usepackage{mathtools}
\usepackage{amsmath}

\DeclareMathOperator*{\argmin}{arg\,min}

% Algorithm
\usepackage[ruled,vlined]{algorithm2e}

% Math Commands
\DeclarePairedDelimiter\abs{\lvert}{\rvert}
\DeclarePairedDelimiter\norm{\lVert}{\rVert}
\DeclarePairedDelimiter\dprod{\langle}{\rangle}

% Swap the definition of \abs* and \norm*, so that \abs
% and \norm resizes the size of the brackets, and the 
% starred version does not.
\makeatletter
\let\oldabs\abs
\def\abs{\@ifstar{\oldabs}{\oldabs*}}
%
\let\oldnorm\norm
\def\norm{\@ifstar{\oldnorm}{\oldnorm*}}
%
\let\olddprod\dprod
\def\dprod{\@ifstar{\olddprod}{\olddprod*}}
\makeatother

\begin{document}

\begin{minipage}{.65\linewidth}
    \begin{algorithm}[H]
        \SetAlgoLined
        \DontPrintSemicolon

        \KwIn{$U^k = \lbrace \mathbf{u}_1, \dots, \mathbf{u}_d \rbrace$, $n_{\text{attractors}}$}
        \KwOut{$\mathbf{x}_l^*$}

        \For{$k=1$ {\bfseries to} $n_{\text{attractors}}$}
        {
            $i \sim p_{uniform}(u)$ \;
            $u_1 = U^k(i)$ \;
            $u_2 = U^k(\argmin_{\ell \neq i}(\norm{u_1-U^k(\ell)}))$ \;
            \While{stop = false}
            {
                $i \sim p_{uniform}(u)$ \;
                $u_3 = U^k(i)$ \;
                $u_4 = U^k(\argmin_{\ell \neq i}(\norm{u_3-U^k(\ell)}))$ \;

                \If{$\frac{<u_2-u_1,u_4-u_3>}{\norm{u_2-u_1}\norm{u_4-u_3}} < 0.9$}
                {stop = true}
            }
        }
        \caption{Attractors Search}
    \end{algorithm}
\end{minipage}

\end{document}

==> figures/analysis_eigvec.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 4 by 2},height=5cm,width=6.4cm]
        \nextgroupplot[legend pos=north west]
        \addplot table [x=x, y=l1]{\relativepath ../figures/data/spectrum_attracts.dat};
        \addlegendentry{$1$ attractor}
        \nextgroupplot[legend pos=north west]
        \addplot[mark=square*, red] table [x=x, y=l2]{\relativepath ../figures/data/spectrum_attracts.dat};
        \addlegendentry{$2$ attractors}
        \nextgroupplot[legend pos=north west]
        \addplot[mark=triangle*, green] table [x=x, y=l3]{\relativepath ../figures/data/spectrum_attracts.dat};
        \addlegendentry{$3$ attractors}
        \nextgroupplot[legend pos=north west]
        \addplot[mark=diamond*, violet] table [x=x, y=l4]{\relativepath ../figures/data/spectrum_attracts.dat};
        \addlegendentry{$4$ attractors}
    \end{groupplot}
\end{tikzpicture}
\end{document}

==> figures/drawn_clustering.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node at (3.5,6.5) {\Large Our Approach};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=2] table[x=x, y=y, meta=our] {\relativepath ../figures/data/drawn_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(9,0)}]
        \node at (3.5,6.5) {\Large Kernel K-Means};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=2] table[x=x, y=y, meta=kmeans] {\relativepath ../figures/data/drawn_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \node at (3.5,6.5) {\Large Spectral Clustering};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=2] table[x=x, y=y, meta=spectral] {\relativepath ../figures/data/drawn_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(27,0)}]
        \node at (3.5,6.5) {\Large Gaussian Mixture Models};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=2] table[x=x, y=y, meta=gmm] {\relativepath ../figures/data/drawn_results.csv};
        \end{axis}
    \end{scope}

\end{tikzpicture}
\end{document}

==> figures/drawn_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

\pgfplotsset{width=7cm,compat=1.10}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$x_1$},
            ylabel={$x_2$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic] table[x=x, y=y, meta=labels] {\relativepath ../figures/data/drawn_data.csv};
        \node at (axis cs:30,80) {$\mathbf{A}$};
        \node at (axis cs:75,60) {$\mathbf{B}$};
    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/drawn_embed1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_3$},
            ylabel={$u_4$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic] table[x=e3, y=e4, meta=labels, each nth point=3] {\relativepath ../figures/data/drawn_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/drawn_embed2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_5$},
            ylabel={$u_6$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic] table[x=e5, y=e6, meta=labels,  each nth point=3] {\relativepath ../figures/data/drawn_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/ds1_potential_deformed.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) (b) {\includegraphics[scale=.2]{images/ds1_countour_deformed}};

    \node[image, draw] at (1.5,1) {\includegraphics[scale=.07]{images/ds1_surf_deformed}};
\end{tikzpicture}
\end{document}

==> figures/ds1_potential_original.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) (b) {\includegraphics[scale=.2]{images/ds1_countour_original}};

    \node[image, draw] at (1.5,1) {\includegraphics[scale=.07]{images/ds1_surf_original}};
\end{tikzpicture}
\end{document}

==> figures/ds2_potential_deformed.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) (b) {\includegraphics[scale=.2]{images/ds2_countour_deformed}};

    \node[image, draw] at (1.5,1) {\includegraphics[scale=.07]{images/ds2_surf_deformed}};
\end{tikzpicture}
\end{document}

==> figures/ds2_potential_original.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) (b) {\includegraphics[scale=.2]{images/ds2_countour_original}};

    \node[image, draw] at (1.5,1) {\includegraphics[scale=.07]{images/ds2_surf_original}};
\end{tikzpicture}
\end{document}

==> figures/duffing_clustering.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node at (3.5,6.5) {\Large Our Approach};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=our] {\relativepath ../figures/data/duffing_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(9,0)}]
        \node at (3.5,6.5) {\Large Kernel K-Means};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=kmeans] {\relativepath ../figures/data/duffing_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \node at (3.5,6.5) {\Large Spectral Clustering};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=spectral] {\relativepath ../figures/data/duffing_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(27,0)}]
        \node at (3.5,6.5) {\Large Gaussian Mixture Models};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=gmm] {\relativepath ../figures/data/duffing_results.csv};
        \end{axis}
    \end{scope}

\end{tikzpicture}
\end{document}

==> figures/duffing_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$x_1$},
            ylabel={$x_2$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=labels] {\relativepath ../figures/data/duffing_data.csv};
        \node at (axis cs:-1,-2) {$\mathbf{A}$};
        \node at (axis cs:1,3) {$\mathbf{B}$};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/duffing_embed1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_3$},
            ylabel={$u_5$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e3, y=e5, meta=labels] {\relativepath ../figures/data/duffing_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/duffing_embed2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_4$},
            ylabel={$u_6$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e4, y=e6, meta=labels] {\relativepath ../figures/data/duffing_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/duffing_field.tex <==
\documentclass[tikz]{standalone}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image, draw] at (0,0) {
        \includegraphics{images/duffing_field}
    };

    \node[] at (0,-1) {};
\end{tikzpicture}
\end{document}

==> figures/heart_clustering.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node at (3.5,6.5) {\Large Our Approach};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=our] {\relativepath ../figures/data/heart_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(9,0)}]
        \node at (3.5,6.5) {\Large Kernel K-Means};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=kmeans] {\relativepath ../figures/data/heart_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \node at (3.5,6.5) {\Large Spectral Clustering};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=spectral] {\relativepath ../figures/data/heart_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(27,0)}]
        \node at (3.5,6.5) {\Large Gaussian Mixture Models};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=gmm] {\relativepath ../figures/data/heart_results.csv};
        \end{axis}
    \end{scope}

\end{tikzpicture}
\end{document}

==> figures/heart_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$x_1$},
            ylabel={$x_2$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=labels] {\relativepath ../figures/data/heart_data.csv};
        \node at (axis cs:-2,2) {$\mathbf{A}$};
        \node at (axis cs:2,2) {$\mathbf{B}$};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/heart_embed1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_3$},
            ylabel={$u_5$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e3, y=e5, meta=labels] {\relativepath ../figures/data/heart_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/heart_embed2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_4$},
            ylabel={$u_6$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e4, y=e6, meta=labels] {\relativepath ../figures/data/heart_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/heart_field.tex <==
\documentclass[tikz]{standalone}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {
        \includegraphics{images/heart_field}
    };

    \node[] at (0,-1) {};
\end{tikzpicture}
\end{document}

==> figures/kernel_cont.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}

\newcommand{\abs}[1]{\left\lvert#1\right\rvert}
\newcommand{\norm}[1]{\left\lVert#1\right\rVert}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {\includegraphics[scale=.4]{images/kernel_case2}};

    \node[] at (2.5,4.4) {$\mathbf{x}_1$,$\dot{\mathbf{x}}_1$};
    \node[] at (3.4,3.7) {$\mathbf{x}_2$,$\dot{\mathbf{x}}_2$};

    \node[] at (-2.2,4) {$\norm{\mathbf{x}_i-\mathbf{x}_j}^2 \approx 0$};
    \node[] at (-1.45,3) {$\gamma \left( \abs{g(\mathbf{x}_i, \mathbf{x}_j, \dot{\mathbf{x}}_i)} \right)^2 \approx 0$};
    \node[draw] at (-1.3,2) {$\gamma \left( \abs{g(\mathbf{x}_j, \mathbf{x}_i, \dot{\mathbf{x}}_j)} \right)^2 >> 0$};
\end{tikzpicture}
\end{document}

==> figures/kernel_dir.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}

\newcommand{\abs}[1]{\left\lvert#1\right\rvert}
\newcommand{\norm}[1]{\left\lVert#1\right\rVert}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {\includegraphics[scale=.4]{images/kernel_case3}};

    \node[] at (1.4,2.3) {$\mathbf{x}_1$,$\dot{\mathbf{x}}_1$};
    \node[] at (3,2.3) {$\mathbf{x}_2$,$\dot{\mathbf{x}}_2$};

    \node[] at (-2.5,4) {$\norm{\mathbf{x}_i-\mathbf{x}_j}^2 \approx 0$};
    \node[draw] at (-1.65,3) {$\gamma \left( \abs{g(\mathbf{x}_i, \mathbf{x}_j, \dot{\mathbf{x}}_i)} \right)^2 >> 0$};
    \node[draw] at (-1.65,2) {$\gamma \left( \abs{g(\mathbf{x}_j, \mathbf{x}_i, \dot{\mathbf{x}}_j)} \right)^2 >> 0$};
\end{tikzpicture}
\end{document}

==> figures/kernel_loc.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}

\newcommand{\abs}[1]{\left\lvert#1\right\rvert}
\newcommand{\norm}[1]{\left\lVert#1\right\rVert}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {\includegraphics[scale=.4]{images/kernel_case1}};

    \node[] at (2.05,1.3) {$\mathbf{x}_1$};
    \node[] at (1.65,4.7) {$\mathbf{x}_2$};

    \node[draw] at (-2.2,4) {$\norm{\mathbf{x}_i-\mathbf{x}_j}^2 >> 0$};
    \node[] at (-1.75,3) {$\gamma \left( \abs{g(\mathbf{x}_i, \mathbf{x}_j, \dot{\mathbf{x}}_i)} \right)^2 \approx 0$};
    \node[] at (-1.6,2) {$\gamma \left( \abs{g(\mathbf{x}_j, \mathbf{x}_i, \dot{\mathbf{x}}_j)} \right)^2 \approx 0$};
\end{tikzpicture}
\end{document}

==> figures/lines_intersect.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image,draw=none] at (0,0) {\includegraphics[scale=1.1]{images/intersect_lines}};
    \node[] at (1.2,1.6) {$\mathbf{u}_1$};
    \node[] at (0.75,2) {$\mathbf{u}_2$};
    \node[] at (2.6,3.55) {$\mathbf{u}_3$};
    \node[] at (1.9,3.5) {$\mathbf{u}_4$};

    \node[] at (2.7,2.7) {$s = \mathbf{u}_3 + \mathbf{m}_s \alpha$};
    \node[] at (0.9,0.9) {$r = \mathbf{u}_1 + \mathbf{m}_r \beta$};

    \node[] at (0,-0.5) {}; % for picture centering
\end{tikzpicture}
\end{document}

==> figures/manifold_map.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (-1.9,0.1) {\includegraphics[scale=.1]{images/ds_nonlinear}};
    \node[image, label={\scriptsize $\mathbb{R}^d$}] at (-2,0) (a) {\includegraphics[scale=.4]{images/euclidean_frame}};

    \node[image, label={\scriptsize $\mathcal{M}$}] at (0,0.1) (b) {\includegraphics[scale=.4]{images/manifold}};

    \node[image] at (2.1,0.1) {\includegraphics[scale=.09]{images/ds_linear}};
    \node[image, label={\scriptsize $\mathbb{R}^s$}] at (2,0) (c) {\includegraphics[scale=.4]{images/euclidean_frame}};

    \draw[-stealth, very thick] (b) -- node[above] {\scriptsize $\mathbf{x}$} (a);
    \draw[-stealth, very thick] (b) -- node[above] {\scriptsize $\mathbf{u}$} (c);
\end{tikzpicture}
\end{document}

==> figures/multids_data.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
                every node/.style={draw,
                                circle,
                                black,
                                inner sep=0,
                                outer sep=0,
                                minimum size=2mm,
                        }
        ]
        \node[label={$\mathbf{x}_1$},fill=red] (x1) at (0.5,1) {};
        \node[label={$\mathbf{x}_2$},fill=red] (x2) at (1,2.5) {};
        \node[label={$\mathbf{x}_3$},fill=red] (x3) at (2,4) {};
        \node[label={$\mathbf{x}_4$},fill=red] (x4) at (2.5,0.5) {};
        \node[label={$\mathbf{x}_5$},fill=red] (x5) at (2,2) {};
        \node[label={$\mathbf{x}_6$},fill=red] (x6) at (2.5,3.5) {};
        \node[label={$\mathbf{x}_7$},fill=red] (x7) at (3.5,1) {};
        \node[label={$\mathbf{x}_8$},fill=red] (x8) at (3,2.5) {};
        \node[label={$\mathbf{x}_9$},fill=red] (x9) at (3,4) {};
        \node[label={$\mathbf{x}_{10}$},fill=cyan] (x10) at (4.5,4) {};
        \node[label={$\mathbf{x}_{11}$},fill=cyan] (x11) at (5.5,2.5) {};
        \node[label={$\mathbf{x}_{12}$},fill=cyan] (x12) at (6,1) {};
        \node[label={$\mathbf{x}_{13}$},fill=cyan] (x13) at (5.5,4.5) {};
        \node[label={$\mathbf{x}_{14}$},fill=cyan] (x14) at (6.5,3) {};
        \node[label={$\mathbf{x}_{15}$},fill=cyan] (x15) at (6.5,1.5) {};
        \node[label={$\mathbf{x}_{16}$},fill=cyan] (x16) at (7,4.5) {};
        \node[label={$\mathbf{x}_{17}$},fill=cyan] (x17) at (7.5,2.5) {};
        \node[label={$\mathbf{x}_{18}$},fill=cyan] (x18) at (7,1) {};
        \draw[dashed] (0.25,0.25) rectangle (3.75,4.5);
        \draw[dashed] (4.25,0.5) rectangle (7.75,4.75);
        \node[draw=none, fill=none] at (2,4.75) {\large $\mathbf{A}$};
        \node[draw=none, fill=none] at (6,0.25) {\large $\mathbf{B}$};
        \draw[ultra thick] (x1) -- (x2);
        \draw[ultra thick] (x2) -- (x3);
        \draw[ultra thick] (x4) -- (x5);
        \draw[ultra thick] (x5) -- (x6);
        \draw[ultra thick] (x7) -- (x8);
        \draw[ultra thick] (x8) -- (x9);
        \draw[ultra thick] (x10) -- (x11);
        \draw[ultra thick] (x11) -- (x12);
        \draw[ultra thick] (x13) -- (x14);
        \draw[ultra thick] (x14) -- (x15);
        \draw[ultra thick] (x16) -- (x17);
        \draw[ultra thick] (x17) -- (x18);
        \draw[ultra thick] (x3) -- (x6);
        \draw[ultra thick] (x6) -- (x9);
        \draw[ultra thick] (x3) -- (x9);
        \draw[ultra thick] (x12) -- (x15);
        \draw[ultra thick] (x12) -- (x18);
        \draw[ultra thick] (x15) -- (x18);
        \draw[ultra thick,opacity=0.2] (x1) -- (x4);
        \draw[ultra thick,opacity=0.2] (x1) -- (x5);
        \draw[ultra thick,opacity=0.2] (x1) -- (x6);
        \draw[ultra thick,opacity=0.2] (x1) -- (x7);
        \draw[ultra thick,opacity=0.2] (x1) -- (x8);
        \draw[ultra thick,opacity=0.2] (x1) -- (x9);
        \draw[ultra thick,opacity=0.2] (x2) -- (x4);
        \draw[ultra thick,opacity=0.2] (x2) -- (x5);
        \draw[ultra thick,opacity=0.2] (x2) -- (x6);
        \draw[ultra thick,opacity=0.2] (x2) -- (x7);
        \draw[ultra thick,opacity=0.2] (x2) -- (x8);
        \draw[ultra thick,opacity=0.2] (x2) -- (x9);
        \draw[ultra thick,opacity=0.2] (x4) -- (x1);
        \draw[ultra thick,opacity=0.2] (x4) -- (x2);
        \draw[ultra thick,opacity=0.2] (x4) -- (x3);
        \draw[ultra thick,opacity=0.2] (x4) -- (x7);
        \draw[ultra thick,opacity=0.2] (x4) -- (x8);
        \draw[ultra thick,opacity=0.2] (x4) -- (x9);
        \draw[ultra thick,opacity=0.2] (x5) -- (x1);
        \draw[ultra thick,opacity=0.2] (x5) -- (x2);
        \draw[ultra thick,opacity=0.2] (x5) -- (x3);
        \draw[ultra thick,opacity=0.2] (x5) -- (x7);
        \draw[ultra thick,opacity=0.2] (x5) -- (x8);
        \draw[ultra thick,opacity=0.2] (x5) -- (x9);
        \draw[ultra thick,opacity=0.2] (x7) -- (x1);
        \draw[ultra thick,opacity=0.2] (x7) -- (x2);
        \draw[ultra thick,opacity=0.2] (x7) -- (x3);
        \draw[ultra thick,opacity=0.2] (x7) -- (x4);
        \draw[ultra thick,opacity=0.2] (x7) -- (x5);
        \draw[ultra thick,opacity=0.2] (x7) -- (x6);
        \draw[ultra thick,opacity=0.2] (x8) -- (x1);
        \draw[ultra thick,opacity=0.2] (x8) -- (x2);
        \draw[ultra thick,opacity=0.2] (x8) -- (x3);
        \draw[ultra thick,opacity=0.2] (x8) -- (x4);
        \draw[ultra thick,opacity=0.2] (x8) -- (x5);
        \draw[ultra thick,opacity=0.2] (x8) -- (x6);
        \draw[ultra thick,opacity=0.2] (x10) -- (x13);
        \draw[ultra thick,opacity=0.2] (x10) -- (x14);
        \draw[ultra thick,opacity=0.2] (x10) -- (x15);
        \draw[ultra thick,opacity=0.2] (x10) -- (x16);
        \draw[ultra thick,opacity=0.2] (x10) -- (x17);
        \draw[ultra thick,opacity=0.2] (x10) -- (x18);
        \draw[ultra thick,opacity=0.2] (x11) -- (x13);
        \draw[ultra thick,opacity=0.2] (x11) -- (x14);
        \draw[ultra thick,opacity=0.2] (x11) -- (x15);
        \draw[ultra thick,opacity=0.2] (x11) -- (x16);
        \draw[ultra thick,opacity=0.2] (x11) -- (x17);
        \draw[ultra thick,opacity=0.2] (x11) -- (x18);
        \draw[ultra thick,opacity=0.2] (x13) -- (x10);
        \draw[ultra thick,opacity=0.2] (x13) -- (x11);
        \draw[ultra thick,opacity=0.2] (x13) -- (x12);
        \draw[ultra thick,opacity=0.2] (x13) -- (x16);
        \draw[ultra thick,opacity=0.2] (x13) -- (x17);
        \draw[ultra thick,opacity=0.2] (x13) -- (x18);
        \draw[ultra thick,opacity=0.2] (x14) -- (x10);
        \draw[ultra thick,opacity=0.2] (x14) -- (x11);
        \draw[ultra thick,opacity=0.2] (x14) -- (x12);
        \draw[ultra thick,opacity=0.2] (x14) -- (x16);
        \draw[ultra thick,opacity=0.2] (x14) -- (x17);
        \draw[ultra thick,opacity=0.2] (x14) -- (x18);
        \draw[ultra thick,opacity=0.2] (x16) -- (x13);
        \draw[ultra thick,opacity=0.2] (x16) -- (x14);
        \draw[ultra thick,opacity=0.2] (x16) -- (x15);
        \draw[ultra thick,opacity=0.2] (x16) -- (x10);
        \draw[ultra thick,opacity=0.2] (x16) -- (x11);
        \draw[ultra thick,opacity=0.2] (x16) -- (x12);
        \draw[ultra thick,opacity=0.2] (x17) -- (x13);
        \draw[ultra thick,opacity=0.2] (x17) -- (x14);
        \draw[ultra thick,opacity=0.2] (x17) -- (x15);
        \draw[ultra thick,opacity=0.2] (x17) -- (x10);
        \draw[ultra thick,opacity=0.2] (x17) -- (x11);
        \draw[ultra thick,opacity=0.2] (x17) -- (x12);
\end{tikzpicture}
\end{document}

==> figures/multids_embedding.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}[
        every node/.style={
                cyan/.style={bottom color=white!50!black, top color=cyan!50},
                red/.style={bottom color=white!50!black, top color=red!50}
            }
    ]

    \begin{scope}[shift={(-9,-3)}]
        \begin{axis}[
                xlabel=$\mathbf{u}_3$,
                ylabel=$\mathbf{u}_6$,
                % ytick=\empty,
                height = 5cm,
                scatter/classes={%
                        1={mark=*,black,fill=red,scale=0.7},%
                        2={mark=*,black,fill=cyan,scale=0.7}},
                ylabel near ticks, yticklabel pos=right
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic] table [x=e3, y=e5, meta=labels]{\relativepath ../figures/data/toy_eigvec.dat};
        \end{axis}
    \end{scope}

    \begin{scope}
        \node[draw,minimum height=1cm,minimum width=1.5cm] at (2,0) {$\mathbf{u}_1^{\lambda=0}$};
        \node[draw,minimum height=1cm,minimum width=1.5cm] at (4,0) {$\mathbf{u}_2^{\lambda=0}$};

        \node[draw,minimum height=1cm,minimum width=1.5cm,red] at (0,-3) (u3) {$\mathbf{u}_3$};
        \node[draw,minimum height=1cm,minimum width=1.5cm,cyan] at (2,-3) (u4) {$\mathbf{u}_4$};
        \node[draw,minimum height=1cm,minimum width=1.5cm,cyan] at (4,-3) (u5) {$\mathbf{u}_5$};
        \node[draw,minimum height=1cm,minimum width=1.5cm,red] at (6,-3) (u6) {$\mathbf{u}_6$};
    \end{scope}

    \begin{scope}[shift={(9,-3)}]
        \begin{axis}[
                xlabel=$\mathbf{u}_4$,
                ylabel=$\mathbf{u}_5$,
                % ytick=\empty,
                height = 5cm,
                scatter/classes={%
                        1={mark=*,black,fill=red,scale=0.7},%
                        2={mark=*,black,fill=cyan,scale=0.7}}
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic] table [x=e4, y=e6, meta=labels]{\relativepath ../figures/data/toy_eigvec.dat};
        \end{axis}
    \end{scope}

    \node[] at (-6.2,-3.7) (a) {};
    \node[] at (-2.4,-1.4) (b) {};

    \node[] at (11.6,-3.7) (c) {};
    \node[] at (7.7,-1.4) (d) {};

    \draw[-stealth] (u3) to[out=-160,in=-30] (a);
    \draw[-stealth] (u6) to[out=90,in=0] (b);
    \draw[-stealth] (u4) to[out=-30,in=-170] (c);
    \draw[-stealth] (u5) to[out=90,in=180] (d);
\end{tikzpicture}
\end{document}

==> figures/pendulum_clustering.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node at (3.5,6.5) {\Large Our Approach};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=x, y=y, meta=our] {\relativepath ../figures/data/pendulum_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(9,0)}]
        \node at (3.5,6.5) {\Large Kernel K-Means};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=x, y=y, meta=kmeans] {\relativepath ../figures/data/pendulum_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \node at (3.5,6.5) {\Large Spectral Clustering};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,red,fill=red,scale=0.5},%
                        2={mark=*,cyan,fill=cyan,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=x, y=y, meta=spectral] {\relativepath ../figures/data/pendulum_results.csv};
        \end{axis}
    \end{scope}

    \begin{scope}[shift={(27,0)}]
        \node at (3.5,6.5) {\Large Gaussian Mixture Models};
        \begin{axis}[
                xlabel={$x_1$},
                ylabel={$x_2$},
                % xtick=\empty,
                % ytick=\empty,
                scatter/classes={%
                        1={mark=*,cyan,fill=cyan,scale=0.5},%
                        2={mark=*,red,fill=red,scale=0.5}
                    }
            ]
            \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=x, y=y, meta=gmm] {\relativepath ../figures/data/pendulum_results.csv};
        \end{axis}
    \end{scope}

\end{tikzpicture}
\end{document}

==> figures/pendulum_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$x_1$},
            ylabel={$x_2$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=5] table[x=x, y=y, meta=labels] {\relativepath ../figures/data/pendulum_data.csv};
        \node at (axis cs:-2,0) {$\mathbf{A}$};
        \node at (axis cs:9,0) {$\mathbf{B}$};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/pendulum_embed1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_3$},
            ylabel={$u_4$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e3, y=e4, meta=labels] {\relativepath ../figures/data/pendulum_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/pendulum_embed2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={$u_5$},
            ylabel={$u_6$},
            % xtick=\empty,
            % ytick=\empty,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.5},%
                    2={mark=*,black,fill=cyan,scale=0.5}
                }
        ]
        \addplot[scatter, only marks, scatter src=explicit symbolic, each nth point=10] table[x=e5, y=e6, meta=labels] {\relativepath ../figures/data/pendulum_data.csv};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/pendulum_field.tex <==
\documentclass[tikz]{standalone}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {
        \includegraphics{images/pendulum_field}
    };

    \node[] at (0,-1) {};
\end{tikzpicture}
\end{document}

==> figures/problem_example.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[image] at (0,0) {\includegraphics[scale=.215]{images/multids_example}};

    \node[] at (1.5,3.7) {$\mathbf{f}_1$};
    \node[] at (0.8,1.5) {$\mathcal{B}_1$};
    \node[] at (1.6,2.4) {$\mathbf{x}^*_1$};

    \node[] at (3.2,1.2) {$\mathbf{f}_q$};
    \node[] at (4.8,0.5) {$\mathcal{B}_q$};
    \node[] at (4.2,1.5) {$\mathbf{x}^*_q$};

    \node[] at (6,2) {$\mathbf{f}_Q$};
    \node[] at (7.3,3) {$\mathcal{B}_Q$};
    \node[] at (6.4,2.9) {$\mathbf{x}^*_Q$};
\end{tikzpicture}
\end{document}

==> figures/slope_constant.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}

\newcommand{\abs}[1]{\left\lvert#1\right\rvert}
\newcommand{\norm}[1]{\left\lVert#1\right\rVert}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \node[circle, fill, inner sep=0.9] at (0.5,0.5) (a) {};
    \node[circle, fill, inner sep=0.9] at (1.5,1.5) (b) {};
    \node[circle, fill, inner sep=0.9] at (2.5,2.5) (c) {};

    \draw[-stealth] (0,0) -- (4,0);
    \draw[-stealth] (0,0) -- (0,4);

    \draw[dashed] (a) -- (0.5,0) node[below] {$u^z_{n-1}$};
    \draw[dashed] (b) -- (1.5,0) node[below] {$u^z_{n}$};
    \draw[dashed] (c) -- (2.5,0) node[below] {$u^z_{n+1}$};

    \draw[dashed] (a) -- (0,0.5) node[left] {$u^k_{n-1}$};
    \draw[dashed] (b) -- (0,1.5) node[left] {$u^k_{n}$};
    \draw[dashed] (c) -- (0,2.5) node[left] {$u^k_{n+1}$};

    \draw[] (a) -- (b) -- (c);
\end{tikzpicture}
\end{document}

==> figures/structure_eigvec.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node[] at (.5,3.5) {\large{$\mathbf{u}^1$}};
        \draw[] (.25,0) -- (0,0) -- (0,3) -- (.25,3);
        \draw[] (1-.25,0) -- (1,0) -- (1,3) -- (1-.25,3);
        \node[] at (-1.5,2.85) (a) {$u = u_1^1$};
        \node[] at (0,2.85) (b) {};
        \draw[->] (a) -- (b);
        \node[] at (.5,2.85) {$c$};
        \node[] at (.5,2.5) {$c$};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.2) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.1) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2) {};
        \node[] at (-1.5,1.7) (c) {$u_n = u_n^1$};
        \node[] at (0,1.7) (d) {};
        \draw[->] (c) -- (d);
        \node[] at (.5,1.7) {c};
        \node[] at (.5,1.35) {0};
        \node[] at (.5,1) {0};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.7) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.6) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.5) {};
        \node[] at (.5,0.2) {0};
    \end{scope}
    %
    \begin{scope}[shift={(2,0)}]
        \node[] at (.5,3.5) {\large{$\mathbf{u}^2$}};
        \draw[] (.25,0) -- (0,0) -- (0,3) -- (.25,3);
        \draw[] (1-.25,0) -- (1,0) -- (1,3) -- (1-.25,3);
        \node[] at (.5,2.85) {0};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.6) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.5) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.4) {};
        \node[] at (.5,2.15) {0};
        \node[] at (2.6,1.8) (a) {$u_1^2 = u_{n+1}$};
        \node[] at (1,1.8) (b) {};
        \draw[->] (a) -- (b);
        \node[] at (.5,1.8) {$c$};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,1.55) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,1.45) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,1.35) {};
        \node[] at (2.5,1.1) (c) {$u_n^2 = u_{2n}$};
        \node[] at (1,1.1) (d) {};
        \draw[->] (c) -- (d);
        \node[] at (.5,1.1) {$c$};
        \node[] at (.5,0.8) {0};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.6) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.5) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.4) {};
        \node[] at (.5,0.2) {0};
    \end{scope}
    %
    \node[draw, circle, outer sep=0, inner sep=0, minimum size=1mm, fill] at (4,1.5) {};
    \node[draw, circle, outer sep=0, inner sep=0, minimum size=1mm, fill] at (4.5,1.5) {};
    \node[draw, circle, outer sep=0, inner sep=0, minimum size=1mm, fill] at (5,1.5) {};
    %
    \begin{scope}[shift={(6,0)}]
        \node[] at (.5,3.5) {\large{$\mathbf{u}^Q$}};
        \draw[] (.25,0) -- (0,0) -- (0,3) -- (.25,3);
        \draw[] (1-.25,0) -- (1,0) -- (1,3) -- (1-.25,3);
        \node[] at (.5,2.85) {0};
        \node[] at (.5,2.5) {0};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.2) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2.1) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,2) {};
        \node[] at (.5,1.7) {0};
        \node[] at (3,1.35) (a) {$u_1^Q = u_{n(Q-1)+1}$};
        \node[] at (1,1.35) (b) {};
        \draw[->] (a) -- (b);
        \node[] at (.5,1.35) {$c$};
        \node[] at (.5,1) {$c$};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.7) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.6) {};
        \node[draw, circle, outer sep=0, inner sep=0, minimum size=.5mm, fill] at (.5,0.5) {};
        \node[] at (3,0.2) (c) {$u_n^Q= u_{nQ} = u_m$};
        \node[] at (1,0.2) (d) {};
        \draw[->] (c) -- (d);
        \node[] at (.5,0.2) {c};
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/structure_graph.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \node[circle, draw, label=right:{$\nu_1^k$}] at (0,0) (v1) {};
    \node[circle, draw] at (0.2,1) (v2) {};
    \node[circle, draw, label=left:{$\nu_{p_k}^k$}] at (1,2) (v3) {};

    \node[circle, draw] at (4,2) (v4) {};
    \node[circle, draw] at (3,1.5) (v5) {};
    \node[circle, draw] at (2,2) (v6) {};

    \node[circle, draw] at (-.5,3) (v7) {};
    \node[circle, draw] at (0.5,3.5) (v8) {};
    \node[circle, draw] at (1.5,3) (v9) {};

    \draw (v1) -- (v2) -- (v3);
    \draw (v4) -- (v5) -- (v6);
    \draw (v7) -- (v8) -- (v9);

    \draw (v3) -- (v6) -- (v9) -- (v3);
\end{tikzpicture}

\end{document}

==> figures/toy_3traj_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

\pgfplotsset{width=7cm,compat=1.10}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$x$,
            ylabel=$y$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=x, y=y]{\relativepath ../figures/data/toy_3traj.csv}
        node[pos=0, inner sep=0, outer sep=0] (n1) {}
        node[pos=0.0667, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.1333, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.2000, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.2667, inner sep=0, outer sep=0] (n5) {}
        node[pos=0.3333, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.4000, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.4667, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.5533, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.6200, inner sep=0, outer sep=0] (n10) {}
        node[pos=0.6967, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.7533, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.8500, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.9067, inner sep=0, outer sep=0] (n14) {}
        node[pos=1.0000, inner sep=0, outer sep=0] (n15) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);

        \draw (n5) -- (n10) -- (n15) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_3traj_eigval.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={axes $\#$},
            ylabel={$\lambda$},
            xtick = {1,...,9},
            y tick label style={
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1,
                    /tikz/.cd
                },
            height = 5cm,
        ]
        \addplot table [x=label, y=lambda, select coords between index={0}{8}]{\relativepath ../figures/data/toy_3traj.csv};
        \draw[dashed] (axis cs:1,0.25) -- (axis cs:6,0.25) node[right]{Spectral gap};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/toy_3traj_eigvec.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
            group style = {group size = 1 by 2},
            height = 3cm,
            width = 6cm,
            ytick=\empty,
            xtick = {1,...,25},
            xticklabel style = {font=\tiny},
        ]
        \nextgroupplot[ylabel=$\mathbf{u}_i^2$] % title={First eigenvector entries }
        \addplot[scatter] table [x=label, y=e2]{\relativepath ../figures/data/toy_3traj.csv};
        \nextgroupplot[ylabel=$\mathbf{u}_i^3$]
        \addplot[scatter] table [x=label, y=e3]{\relativepath ../figures/data/toy_3traj.csv};
    \end{groupplot}
\end{tikzpicture}
\end{document}

==> figures/toy_3traj_embedding2d.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$u_2$,
            ylabel=$u_3$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=e2, y=e3]{\relativepath ../figures/data/toy_3traj.csv}
        node[pos=0, inner sep=0, outer sep=0] (n1) {}
        node[pos=0.0667, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.1333, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.2000, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.2667, inner sep=0, outer sep=0] (n5) {}
        node[pos=0.3333, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.4000, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.4667, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.5533, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.6200, inner sep=0, outer sep=0] (n10) {}
        node[pos=0.6967, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.7533, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.8500, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.9067, inner sep=0, outer sep=0] (n14) {}
        node[pos=1.0000, inner sep=0, outer sep=0] (n15) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);

        \draw (n5) -- (n10) -- (n15) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_4traj_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$x$,
            ylabel=$y$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=x, y=y]{\relativepath ../figures/data/toy_4traj.csv}
        node[pos=0     , inner sep=0, outer sep=0] (n1) {}
        node[pos=0.0500, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.1000, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.1500, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.2000, inner sep=0, outer sep=0] (n5) {}
        node[pos=0.2500, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.3000, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.3500, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.4000, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.4500, inner sep=0, outer sep=0] (n10) {}
        node[pos=0.5000, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.6000, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.6500, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.7000, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.7500, inner sep=0, outer sep=0] (n15) {}
        node[pos=0.8000, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.8500, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.9000, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.9500, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=1.0000, inner sep=0, outer sep=0] (n20) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);

        \draw (n5) -- (n10) -- (n15) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_4traj_eigval.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={axes $\#$},
            ylabel={$\lambda$},
            xtick = {1,...,9},
            y tick label style={
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                    /tikz/.cd
                },
            height = 5cm
        ]
        \addplot table [x=label, y=lambda, select coords between index={0}{8}]{\relativepath ../figures/data/toy_4traj.csv};
        \draw[dashed] (axis cs:1,0.25) -- (axis cs:6,0.25) node[right]{Spectral gap};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/toy_4traj_embedding2d.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$u_2$,
            ylabel=$u_3$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=e2, y=e3]{\relativepath ../figures/data/toy_4traj.csv}
        node[pos=0     , inner sep=0, outer sep=0] (n1) {}
        node[pos=0.0500, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.1000, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.1500, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.2000, inner sep=0, outer sep=0] (n5) {}
        node[pos=0.2500, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.3000, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.3500, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.4000, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.4500, inner sep=0, outer sep=0] (n10) {}
        node[pos=0.5000, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.6000, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.6500, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.7000, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.7500, inner sep=0, outer sep=0] (n15) {}
        node[pos=0.8000, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.8500, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.9000, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.9500, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=1.0000, inner sep=0, outer sep=0] (n20) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);

        \draw (n5) -- (n10) -- (n15) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_4traj_embedding3d.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$u_2$,
            ylabel=$u_3$,
            zlabel=$u_4$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal
        ]
        \addplot3[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=e2, y=e3, z=e4]{\relativepath ../figures/data/toy_4traj.csv}
        node[pos=0     , inner sep=0, outer sep=0] (n1) {}
        node[pos=0.0500, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.1000, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.1500, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.2000, inner sep=0, outer sep=0] (n5) {}
        node[pos=0.2500, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.3000, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.3500, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.4000, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.4500, inner sep=0, outer sep=0] (n10) {}
        node[pos=0.5000, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.6000, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.6500, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.7000, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.7500, inner sep=0, outer sep=0] (n15) {}
        node[pos=0.8000, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.8500, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.9000, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.9500, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=1.0000, inner sep=0, outer sep=0] (n20) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);

        \draw (n5) -- (n10) -- (n15) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_5traj_data.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$x$,
            ylabel=$y$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=x, y=y]{\relativepath ../figures/data/toy_5traj.csv}
        node[pos=0,    inner sep=0, outer sep=0] (n1) {}
        node[pos=0.04, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.08, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.12, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.16, inner sep=0, outer sep=0] (n5) {}
        %
        node[pos=0.20, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.24, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.28, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.32, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.36, inner sep=0, outer sep=0] (n10) {}
        %
        node[pos=0.40, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.44, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.48, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.56, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.60, inner sep=0, outer sep=0] (n15) {}
        %
        node[pos=0.64, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.68, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.72, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.76, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=0.80, inner sep=0, outer sep=0] (n20) {}
        %
        node[pos=0.84, inner sep=0, outer sep=0] (n21) {}
        node[pos=0.88, inner sep=0, outer sep=0] (n22) {}
        node[pos=0.92, inner sep=0, outer sep=0] (n23) {}
        node[pos=0.96, inner sep=0, outer sep=0] (n24) {}
        node[pos=1.00, inner sep=0, outer sep=0] (n25) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);
        \draw (n21) -- (n22) -- (n23) -- (n24) -- (n25);

        \draw (n5) -- (n10) -- (n15) -- (n25) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_5traj_eigval.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel={axes $\#$},
            ylabel={$\lambda$},
            xtick = {1,...,9},
            y tick label style={
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                    /tikz/.cd
                },
            height = 5cm
        ]
        \addplot table [x=label, y=lambda, select coords between index={0}{8}]{\relativepath ../figures/data/toy_5traj.csv};
        \draw[dashed] (axis cs:1,0.25) -- (axis cs:6,0.25) node[right]{Spectral gap};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/toy_5traj_embedding2d_1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$u_2$,
            ylabel=$u_3$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=e2, y=e3]{\relativepath ../figures/data/toy_5traj.csv}
        node[pos=0,    inner sep=0, outer sep=0] (n1) {}
        node[pos=0.04, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.08, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.12, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.16, inner sep=0, outer sep=0] (n5) {}
        %
        node[pos=0.20, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.24, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.28, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.32, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.36, inner sep=0, outer sep=0] (n10) {}
        %
        node[pos=0.40, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.44, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.48, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.56, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.60, inner sep=0, outer sep=0] (n15) {}
        %
        node[pos=0.64, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.68, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.72, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.76, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=0.80, inner sep=0, outer sep=0] (n20) {}
        %
        node[pos=0.84, inner sep=0, outer sep=0] (n21) {}
        node[pos=0.88, inner sep=0, outer sep=0] (n22) {}
        node[pos=0.92, inner sep=0, outer sep=0] (n23) {}
        node[pos=0.96, inner sep=0, outer sep=0] (n24) {}
        node[pos=1.00, inner sep=0, outer sep=0] (n25) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);
        \draw (n21) -- (n22) -- (n23) -- (n24) -- (n25);

        \draw (n5) -- (n10) -- (n15) -- (n25) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/toy_5traj_embedding2d_2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{import}

% Define relative path
\makeatletter
\def\relativepath{\import@path}
\makeatother

\pgfplotsset{width=7cm,compat=1.10}

% Load an image within a tikz node
\tikzset{image/.style={above right, inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xlabel=$u_4$,
            ylabel=$u_5$,
            % ytick=\empty,
            height = 5cm,
            scatter/classes={%
                    1={mark=*,black,fill=red,scale=0.7},%
                    2={mark=*,black,fill=cyan,scale=0.7}},
            every node near coord/.append style={font=\tiny},
            % axis equal image
        ]
        \addplot[only marks,mark=*,nodes near coords={\labelz},
            visualization depends on={value \thisrowno{0}\as\labelz}, mark size=1] table [x=e4, y=e5]{\relativepath ../figures/data/toy_5traj.csv}
        node[pos=0,    inner sep=0, outer sep=0] (n1) {}
        node[pos=0.04, inner sep=0, outer sep=0] (n2) {}
        node[pos=0.08, inner sep=0, outer sep=0] (n3) {}
        node[pos=0.12, inner sep=0, outer sep=0] (n4) {}
        node[pos=0.16, inner sep=0, outer sep=0] (n5) {}
        %
        node[pos=0.20, inner sep=0, outer sep=0] (n6) {}
        node[pos=0.24, inner sep=0, outer sep=0] (n7) {}
        node[pos=0.28, inner sep=0, outer sep=0] (n8) {}
        node[pos=0.32, inner sep=0, outer sep=0] (n9) {}
        node[pos=0.36, inner sep=0, outer sep=0] (n10) {}
        %
        node[pos=0.40, inner sep=0, outer sep=0] (n11) {}
        node[pos=0.44, inner sep=0, outer sep=0] (n12) {}
        node[pos=0.48, inner sep=0, outer sep=0] (n13) {}
        node[pos=0.56, inner sep=0, outer sep=0] (n14) {}
        node[pos=0.60, inner sep=0, outer sep=0] (n15) {}
        %
        node[pos=0.64, inner sep=0, outer sep=0 ] (n16) {}
        node[pos=0.68, inner sep=0, outer sep=0 ] (n17) {}
        node[pos=0.72, inner sep=0, outer sep=0 ] (n18) {}
        node[pos=0.76, inner sep=0, outer sep=0 ] (n19) {}
        node[pos=0.80, inner sep=0, outer sep=0] (n20) {}
        %
        node[pos=0.84, inner sep=0, outer sep=0] (n21) {}
        node[pos=0.88, inner sep=0, outer sep=0] (n22) {}
        node[pos=0.92, inner sep=0, outer sep=0] (n23) {}
        node[pos=0.96, inner sep=0, outer sep=0] (n24) {}
        node[pos=1.00, inner sep=0, outer sep=0] (n25) {}
        ;

        \draw (n1) -- (n2) -- (n3) -- (n4) -- (n5);
        \draw (n6) -- (n7) -- (n8) -- (n9) -- (n10);
        \draw (n11) -- (n12) -- (n13) -- (n14) -- (n15);
        \draw (n16) -- (n17) -- (n18) -- (n19) -- (n20);
        \draw (n21) -- (n22) -- (n23) -- (n24) -- (n25);

        \draw (n5) -- (n10) -- (n15) -- (n25) -- (n20) -- (n5);
    \end{axis}
\end{tikzpicture}
\end{document}
